SpBench: An Agent-Native Framework for Cross-Engine Lakehouse Benchmarking

SpBench is an agent-native framework for cross-engine lakehouse benchmarking, in production use for benchmarking Snowpark, Snowpark Connect for Apache Spark, and other execution environments across standardized suites -- such as TPCx-BB and TPC-DI -- and custom benchmarks distilled from production workload patterns. It runs continuously across a broad portfolio of workloads, guiding the performance roadmap and detecting regressions for production-scale data engines. Benchmarking has historically been an expensive investment requiring continuous cross-functional collaboration and domain expertise, making it difficult to obtain actionable performance insights. SpBench provides (i) a typed, code-generated benchmark substrate that compiles platform-agnostic benchmark definitions into fair, comparable platform-specific implementations; (ii) a structured-telemetry contract recording every run as queryable fact and dimension data, letting LLM agents query results deterministically; and (iii) an agent-native harness of three composable skills to expedite building benchmarks and analyzing results. This agent-native architecture enabled the rapid development of more than 400 benchmark queries that run on a regular cadence to detect performance regressions; catching these has directly led to improvements in production.

==> fig1_substrate.tex <==
% Figure 1: SpBench substrate pipeline
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=6pt,
  box/.style={draw, rounded corners, align=center, minimum height=0.42cm, inner sep=2pt, fill=blue!6},
  engbox/.style={draw, rounded corners, align=center, minimum height=0.62cm, inner sep=2pt, fill=green!6, text width=1.55cm},
  agent/.style={draw, rounded corners, align=center, minimum height=0.9cm, inner sep=2pt, fill=orange!8, text width=1.5cm},
  arr/.style={-{Stealth[length=4pt]}, thick}
]

\node[box, text width=4.6cm] (def) {\texttt{BenchmarkDefinition} (typed schema objects $\leftarrow$ YAML)};
\node[box, below=of def, text width=3.4cm] (codegen) {Templated code-gen};

\node[engbox, below=8pt of codegen, xshift=-2.55cm] (sp) {Snowpark};
\node[engbox, below=8pt of codegen, xshift=-0.85cm] (spc) {Snowpark Connect};
\node[engbox, below=8pt of codegen, xshift=0.85cm] (platA) {Lakehouse platform A};
\node[engbox, below=8pt of codegen, xshift=2.55cm] (platB) {Lakehouse platform B};

\node[box, below=10pt of spc, xshift=0.85cm, text width=4.6cm] (runners) {Pluggable \texttt{BenchmarkRunner}s (cluster lifecycle, submit, poll)};

\node[box, below=8pt of runners, text width=4.6cm, fill=purple!6] (tel) {Star-schema telemetry: \texttt{fact\_runs}, \texttt{fact\_queries}, \texttt{dim\_*} $\to$ object storage/external tables};

\node[agent, right=26pt of platB, yshift=0.55cm] (agentbox) {Agent surface (Section IV): typed schemas at author-time, SQL over telemetry at analysis-time};

\draw[arr] (def) -- (codegen);
\draw[arr] (codegen.south) -- (sp.north);
\draw[arr] (codegen.south) -- (spc.north);
\draw[arr] (codegen.south) -- (platA.north);
\draw[arr] (codegen.south) -- (platB.north);
\draw[arr] (sp.south) -- (runners.north -| sp.south);
\draw[arr] (spc.south) -- (runners.north -| spc.south);
\draw[arr] (platA.south) -- (runners.north -| platA.south);
\draw[arr] (platB.south) -- (runners.north -| platB.south);
\draw[arr] (runners) -- (tel);
\draw[arr, dashed] (codegen.east) -- (agentbox.north west);
\draw[arr, dashed] (tel.east) -- (agentbox.south west);

\end{tikzpicture}


==> fig2_loops.tex <==
% Figure 3: Two governed harness loops
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners, align=center, minimum height=0.5cm, inner sep=2pt, text width=1.62cm},
  gate/.style={draw, rounded corners, align=center, minimum height=0.55cm, inner sep=3pt, fill=red!8, text width=4.9cm},
  arr/.style={-{Stealth[length=4pt]}, thick}
]

% Operational loop (top row)
\node[box, fill=blue!6] (reg) {Regression signal (telemetry)};
\node[box, right=8pt of reg, fill=blue!6] (repro) {Reproduce and localize (Build + Analyze)};
\node[box, right=8pt of repro, fill=blue!6] (classify) {Classify: bench\\bug/config/\\product bug};

% Development loop (bottom row)
\node[box, below=20pt of reg, fill=green!6] (req) {External request};
\node[box, right=8pt of req, fill=green!6] (distill) {Distill $\to$ spec};
\node[box, right=8pt of distill, fill=green!6] (build) {Build $\to$ code + run};
\node[box, right=8pt of build, fill=green!6] (analyze) {Analyze $\to$ results summary};

\node[gate, below=18pt of build] (gate) {Staged acceptance-contract gate};

\draw[arr] (reg) -- (repro);
\draw[arr] (repro) -- (classify);
\draw[arr] (req) -- (distill);
\draw[arr] (distill) -- (build);
\draw[arr] (build) -- (analyze);

\draw[arr] (classify.south) to[out=-90,in=90] (gate.north -| classify.south);
\draw[arr] (analyze.south) -- (gate.north -| analyze.south);

\draw[arr, dashed, red!45!black] ($(gate.north)+(0.9,0)$) -- ($(build.south)+(0.9,0)$)
  node[midway, right=1pt, font=\tiny, text=red!45!black] {retry};

\coordinate (gapcol) at ($(distill.east)!0.5!(build.west)$);
\draw[arr, dashed, red!45!black] (gapcol |- gate.north) |- (repro.south)
  node[pos=0.15, right=1pt, font=\tiny, text=red!45!black] {retry};

\node[above=1pt of reg, font=\scriptsize\bfseries] {Operational loop};
\node[above=1pt of req, font=\scriptsize\bfseries] {Development loop};

\end{tikzpicture}


==> fig3_decompose.tex <==
% Figure 4: Decomposed Build skill architecture
\begin{tikzpicture}[
  font=\tiny,
  stage/.style={draw, rounded corners, align=center, minimum height=0.42cm, inner sep=2pt, text width=1.5cm, fill=blue!6},
  sub/.style={draw, rounded corners, align=center, minimum height=0.34cm, inner sep=1.3pt, text width=0.72cm, fill=orange!8, font=\fontsize{7.3}{8}\selectfont},
  arr/.style={-{Stealth[length=3.5pt]}, thick}
]

\node[stage] (s1) {(i) Static codegen\\ \scriptsize per-engine sub-agent, parallel};
\node[stage, right=6pt of s1] (s2) {(ii) Code review\\ \scriptsize per-query sub-agent, parallel};
\node[stage, right=6pt of s2] (s3) {(iii) SF1 validation\\ \scriptsize per-engine sub-skill};
\node[stage, right=6pt of s3] (s4) {(iv) Full-scale run\\ \scriptsize per-engine sub-skill};

\node[sub, below=6pt of s1, xshift=-0.44cm] (s1a) {eng A};
\node[sub, below=6pt of s1, xshift=0.44cm] (s1b) {eng B};

\node[sub, below=6pt of s2, xshift=-0.44cm] (s2a) {dir A};
\node[sub, below=6pt of s2, xshift=0.44cm] (s2b) {dir B};

\node[sub, below=6pt of s3, xshift=-0.44cm] (s3a) {eng A};
\node[sub, below=6pt of s3, xshift=0.44cm] (s3b) {eng B};

\node[sub, below=6pt of s4, xshift=-0.44cm] (s4a) {eng A};
\node[sub, below=6pt of s4, xshift=0.44cm] (s4b) {eng B};

\draw[arr] (s1) -- (s2);
\draw[arr] (s2) -- (s3);
\draw[arr] (s3) -- (s4);

\draw[-{Stealth[length=3pt]}] (s1.south) -- (s1a.north);
\draw[-{Stealth[length=3pt]}] (s1.south) -- (s1b.north);
\draw[-{Stealth[length=3pt]}] (s2.south) -- (s2a.north);
\draw[-{Stealth[length=3pt]}] (s2.south) -- (s2b.north);
\draw[-{Stealth[length=3pt]}] (s3.south) -- (s3a.north);
\draw[-{Stealth[length=3pt]}] (s3.south) -- (s3b.north);
\draw[-{Stealth[length=3pt]}] (s4.south) -- (s4a.north);
\draw[-{Stealth[length=3pt]}] (s4.south) -- (s4b.north);

\end{tikzpicture}


==> fig_schema.tex <==
% Figure: BenchmarkDefinition schema hierarchy (2x2 snake layout)
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=8pt,
  lvl/.style={draw, rounded corners, align=left, inner sep=5pt, text width=4.0cm},
  arr/.style={-{Stealth[length=4pt]}, thick}
]

\node[lvl, fill=blue!8] (bd) {
  \textbf{\texttt{BenchmarkDefinition}}\\
  name: str\\
  created\_resources: list[CreatedResource]\\
  query\_groups: list[\texttt{QueryGroup}]
};

\node[lvl, fill=cyan!8, right=34pt of bd] (qg) {
  \textbf{\texttt{QueryGroup}}\\
  name: str,\ serial: bool\\
  queries: list[\texttt{Query}]
};

\node[lvl, fill=green!8, below=18pt of qg] (q) {
  \textbf{\texttt{Query}}\\
  name: str,\ group: str\\
  steps: list[\texttt{QueryStep}]
};

\node[lvl, fill=yellow!15, below=18pt of bd] (qs) {
  \textbf{\texttt{QueryStep}}\\
  file: Path,\ function: str\\
  arguments: dict[str, Any]\\
  sql\_file: optional Path
};

\draw[arr] (bd) -- node[above, font=\tiny] {1-to-many} (qg);
\draw[arr] (qg) -- node[right, font=\tiny] {1-to-many} (q);
\draw[arr] (q) -- node[below, font=\tiny] {1-to-many} (qs);

\end{tikzpicture}

